Better Understanding Differences in Attribution Methods via Systematic Evaluations

Deep neural networks are very successful on many vision tasks, but hard to interpret due to their black box nature. To overcome this, various post-hoc attribution methods have been proposed to identify image regions most influential to the models' decisions. Evaluating such methods is challenging since no ground truth attributions exist. We thus propose three novel evaluation schemes to more reliably measure the faithfulness of those methods, to make comparisons between them more fair, and to make visual inspection more systematic. To address faithfulness, we propose a novel evaluation setting (DiFull) in which we carefully control which parts of the input can influence the output in order to distinguish possible from impossible attributions. To address fairness, we note that different methods are applied at different layers, which skews any comparison, and so evaluate all methods on the same layers (ML-Att) and discuss how this impacts their performance on quantitative metrics. For more systematic visualizations, we propose a scheme (AggAtt) to qualitatively evaluate the methods on complete datasets. We use these evaluation schemes to study strengths and shortcomings of some widely used attribution methods over a wide range of models. Finally, we propose a post-processing smoothing step that significantly improves the performance of some attribution methods, and discuss its applicability.

==> fig_teaser.tex <==
\includegraphics[width=\linewidth]{figures/teaser.png}
\caption{
\textbf{Left:} Illustration of \emph{\disc} and \emph{ML-Att}. In \disc, we evaluate models on image grids (col.~1). Crucially, we employ separate \emph{classification heads} for each subimage that cannot possibly be influenced by other subimages; this yields `ground truths' for possible and impossible attributions (col.~2). For ML-Att, we evaluate methods at different network layers; and show attributions for the example grid image using \gradcam and \intgrad. Further, we show results after smoothing \intgrad (\sintgrad), which we find to perform well (\cref{subsec:smoothing}). \gradcam, for instance, incorrectly attributes the bottom-right butterfly which lies in the `impossible' partition for attributions.
\textbf{Right:} Visualisation of our \aggatt evaluation. By sorting attributions into percentile ranges w.r.t.~their performance and aggregating them over many samples, we obtain a holistic view of a methods' performance. AggAtt can thus reflect both best and worst case behaviour of an attribution method.
}
\label{fig:teaser}
